TPU-KNN: K Nearest Neighbor Search at Peak FLOP/s

This paper presents a novel nearest neighbor search algorithm achieving TPU (Google Tensor Processing Unit) peak performance, outperforming state-of-the-art GPU algorithms with similar level of recall. The design of the proposed algorithm is motivated by an accurate accelerator performance model that takes into account both the memory and instruction bottlenecks. Our algorithm comes with an analytical guarantee of recall in expectation and does not require maintaining sophisticated index data structure or tuning, making it suitable for applications with frequent updates. Our work is available in the open-source package of Jax and Tensorflow on TPU.

==> break_roofline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7920.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1100,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1100,977){\makebox(0,0)[r]{\strut{}$50000$}}%
      \put(1100,1314){\makebox(0,0)[r]{\strut{}$100000$}}%
      \put(1100,1651){\makebox(0,0)[r]{\strut{}$150000$}}%
      \put(1100,1988){\makebox(0,0)[r]{\strut{}$200000$}}%
      \put(1100,2325){\makebox(0,0)[r]{\strut{}$250000$}}%
      \put(1100,2662){\makebox(0,0)[r]{\strut{}$300000$}}%
      \put(1100,2999){\makebox(0,0)[r]{\strut{}$350000$}}%
      \put(5446,440){\makebox(0,0){\strut{}4700}}%
      \put(6503,440){\makebox(0,0){\strut{}4750}}%
      \put(7559,440){\makebox(0,0){\strut{}4800}}%
      \put(1220,440){\makebox(0,0){\strut{}$0$}}%
      \put(2277,440){\makebox(0,0){\strut{}$50$}}%
      \put(3333,440){\makebox(0,0){\strut{}$100$}}%
      \put(4390,440){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.40,0.65,0.12}%%
      \put(6080,766){\makebox(0,0)[l]{\strut{}\ft $\pi=6.7 $ TFLOP/s}}%
      \colorrgb{0.46,0.44,0.70}%%
      \put(6080,1381){\makebox(0,0)[l]{\strut{}\ft $\pi=125 $ TFLOP/s}}%
      \colorrgb{0.11,0.62,0.47}%%
      \put(6080,2857){\makebox(0,0)[l]{\strut{}\ft $\pi=312 $ TFLOP/s}}%
      \colorrgb{0.91,0.16,0.54}%%
      \put(6080,1611){\makebox(0,0)[l]{\strut{}\ft $\pi=126 $ TFLOP/s}}%
      \colorrgb{0.85,0.37,0.01}%%
      \put(6080,2595){\makebox(0,0)[l]{\strut{}\ft $\pi=274 $ TFLOP/s}}%
      \colorrgb{0.40,0.65,0.12}%%
      \put(1431,714){\rotatebox{6}{\makebox(0,0)[l]{\strut{}\ft $\beta=156$ GB/s}}}%
      \colorrgb{0.46,0.44,0.70}%%
      \put(2910,1193){\rotatebox{17}{\makebox(0,0)[l]{\strut{}\ft $\beta=900$ GB/s}}}%
      \colorrgb{0.11,0.62,0.47}%%
      \put(2910,1584){\rotatebox{30}{\makebox(0,0)[l]{\strut{}\ft $\beta=1555$ GB/s}}}%
      \colorrgb{0.91,0.16,0.54}%%
      \put(2910,977){\rotatebox{15}{\makebox(0,0)[l]{\strut{}\ft $\beta=858.4$ GB/s}}}%
      \colorrgb{0.85,0.37,0.01}%%
      \put(2910,1348){\rotatebox{23}{\makebox(0,0)[l]{\strut{}\ft $\beta=1144.4$ GB/s}}}%
      \csname LTb\endcsname%%
      \put(1431,1988){\rotatebox{30}{\makebox(0,0)[l]{\strut{}\ft BLAS 1,2, $I_\text{MEM}=\mathcal{O}(1)$}}}%
      \put(1960,1651){\rotatebox{30}{\makebox(0,0)[l]{\strut{}\ft BLAS 3, $D=128$, $I_\text{MEM}=64$}}}%
      \put(5974,1988){\makebox(0,0)[l]{\strut{}\ft OURS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,1819){\rotatebox{-270}{\makebox(0,0){\strut{}Performance $P$ (GFLOP/s)}}}%
      \put(4389,140){\makebox(0,0){\strut{}Memory arithmetic intensity $I_\text{MEM}$ (FLOP/byte)}}%
      \csname LTb\endcsname%%
      \put(2735,3437){\makebox(0,0)[r]{\strut{}\ft GPU V100}}%
      \csname LTb\endcsname%%
      \put(2735,3237){\makebox(0,0)[r]{\strut{}\ft GPU A100}}%
      \csname LTb\endcsname%%
      \put(4478,3437){\makebox(0,0)[r]{\strut{}\ft TPU V3}}%
      \csname LTb\endcsname%%
      \put(4478,3237){\makebox(0,0)[r]{\strut{}\ft TPU V4}}%
      \csname LTb\endcsname%%
      \put(6221,3437){\makebox(0,0)[r]{\strut{}\ft Skylake}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.00bp},height={180.00bp}]{break_roofline}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> glove.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7920.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(960,640){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \csname LTb\endcsname%%
      \put(960,948){\makebox(0,0)[r]{\strut{}\ft $100000$}}%
      \csname LTb\endcsname%%
      \put(960,1257){\makebox(0,0)[r]{\strut{}\ft $200000$}}%
      \csname LTb\endcsname%%
      \put(960,1565){\makebox(0,0)[r]{\strut{}\ft $300000$}}%
      \csname LTb\endcsname%%
      \put(960,1874){\makebox(0,0)[r]{\strut{}\ft $400000$}}%
      \csname LTb\endcsname%%
      \put(960,2182){\makebox(0,0)[r]{\strut{}\ft $500000$}}%
      \csname LTb\endcsname%%
      \put(960,2491){\makebox(0,0)[r]{\strut{}\ft $600000$}}%
      \csname LTb\endcsname%%
      \put(960,2799){\makebox(0,0)[r]{\strut{}\ft $700000$}}%
      \csname LTb\endcsname%%
      \put(1080,440){\makebox(0,0){\strut{}\ft $0.6$}}%
      \csname LTb\endcsname%%
      \put(1890,440){\makebox(0,0){\strut{}\ft $0.65$}}%
      \csname LTb\endcsname%%
      \put(2700,440){\makebox(0,0){\strut{}\ft $0.7$}}%
      \csname LTb\endcsname%%
      \put(3510,440){\makebox(0,0){\strut{}\ft $0.75$}}%
      \csname LTb\endcsname%%
      \put(4320,440){\makebox(0,0){\strut{}\ft $0.8$}}%
      \csname LTb\endcsname%%
      \put(5129,440){\makebox(0,0){\strut{}\ft $0.85$}}%
      \csname LTb\endcsname%%
      \put(5939,440){\makebox(0,0){\strut{}\ft $0.9$}}%
      \csname LTb\endcsname%%
      \put(6749,440){\makebox(0,0){\strut{}\ft $0.95$}}%
      \csname LTb\endcsname%%
      \put(7559,440){\makebox(0,0){\strut{}\ft $1$}}%
      \put(1210,2583){\makebox(0,0)[l]{\strut{}Glove1.2M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(170,1719){\rotatebox{-270}{\makebox(0,0){\strut{}\ft QPS}}}%
      \put(4319,140){\makebox(0,0){\strut{}\ft Recall (k=10)}}%
      \csname LTb\endcsname%%
      \put(1525,3437){\makebox(0,0)[l]{\strut{}\ft V100 ivf,flat}}%
      \csname LTb\endcsname%%
      \put(1525,3237){\makebox(0,0)[l]{\strut{}\ft V100 ivf,pq50}}%
      \csname LTb\endcsname%%
      \put(1525,3037){\makebox(0,0)[l]{\strut{}\ft V100 flat}}%
      \csname LTb\endcsname%%
      \put(3388,3437){\makebox(0,0)[l]{\strut{}\ft A100 ivf,flat}}%
      \csname LTb\endcsname%%
      \put(3388,3237){\makebox(0,0)[l]{\strut{}\ft A100 ivf,pq50}}%
      \csname LTb\endcsname%%
      \put(3388,3037){\makebox(0,0)[l]{\strut{}\ft A100 flat}}%
      \csname LTb\endcsname%%
      \put(5251,3437){\makebox(0,0)[l]{\strut{}\ft TPU V3 ours}}%
      \csname LTb\endcsname%%
      \put(5251,3237){\makebox(0,0)[l]{\strut{}\ft TPU V4 ours}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.00bp},height={180.00bp}]{glove}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multi_roofline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7920.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(840,640){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(840,967){\makebox(0,0)[r]{\strut{}\ft $50000$}}%
      \put(840,1293){\makebox(0,0)[r]{\strut{}\ft $100000$}}%
      \put(840,1620){\makebox(0,0)[r]{\strut{}\ft $150000$}}%
      \put(840,1946){\makebox(0,0)[r]{\strut{}\ft $200000$}}%
      \put(840,2273){\makebox(0,0)[r]{\strut{}\ft $250000$}}%
      \put(840,2599){\makebox(0,0)[r]{\strut{}\ft $300000$}}%
      \put(960,440){\makebox(0,0){\strut{}\ft $0$}}%
      \put(1440,440){\makebox(0,0){\strut{}\ft $1000$}}%
      \put(1920,440){\makebox(0,0){\strut{}\ft $2000$}}%
      \put(2399,440){\makebox(0,0){\strut{}\ft $3000$}}%
      \put(2879,440){\makebox(0,0){\strut{}\ft $4000$}}%
      \put(3359,440){\makebox(0,0){\strut{}\ft $5000$}}%
      \put(3839,440){\makebox(0,0){\strut{}\ft $6000$}}%
      \colorrgb{0.58,0.00,0.83}%%
      \put(3370,1345){\makebox(0,0)[l]{\strut{}\ft MIPS}}%
      \colorrgb{0.00,0.62,0.45}%%
      \put(3370,2311){\makebox(0,0)[l]{\strut{}\ft MIPS}}%
      \colorrgb{0.58,0.00,0.83}%%
      \put(3127,1342){\makebox(0,0)[r]{\strut{}\ft $\ell^2$}}%
      \colorrgb{0.00,0.62,0.45}%%
      \put(3343,1794){\makebox(0,0)[l]{\strut{}\ft $\ell^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(50,1619){\rotatebox{-270}{\makebox(0,0){\strut{}\ft GFLOP/s}}}%
      \put(2399,140){\makebox(0,0){\strut{}\ft $I_\text{MEM}$ (FLOP/byte)}}%
      \csname LTb\endcsname%%
      \put(3177,3311){\makebox(0,0)[r]{\strut{}\ft TPU V3}}%
      \csname LTb\endcsname%%
      \put(4920,3311){\makebox(0,0)[r]{\strut{}\ft TPU V4}}%
      \csname LTb\endcsname%%
      \put(2399,2899){\makebox(0,0){\strut{}Memory bandwidth roofline (Williams et al.)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4800,640){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(4800,967){\makebox(0,0)[r]{\strut{}\ft $50000$}}%
      \put(4800,1293){\makebox(0,0)[r]{\strut{}\ft $100000$}}%
      \put(4800,1620){\makebox(0,0)[r]{\strut{}\ft $150000$}}%
      \put(4800,1946){\makebox(0,0)[r]{\strut{}\ft $200000$}}%
      \put(4800,2273){\makebox(0,0)[r]{\strut{}\ft $250000$}}%
      \put(4800,2599){\makebox(0,0)[r]{\strut{}\ft $300000$}}%
      \put(5277,440){\makebox(0,0){\strut{}\ft $10$}}%
      \put(5637,440){\makebox(0,0){\strut{}\ft $20$}}%
      \put(5997,440){\makebox(0,0){\strut{}\ft $30$}}%
      \put(6358,440){\makebox(0,0){\strut{}\ft $40$}}%
      \put(6718,440){\makebox(0,0){\strut{}\ft $50$}}%
      \put(7078,440){\makebox(0,0){\strut{}\ft $60$}}%
      \put(7439,440){\makebox(0,0){\strut{}\ft $70$}}%
      \put(7799,440){\makebox(0,0){\strut{}\ft $80$}}%
      \colorrgb{0.58,0.00,0.83}%%
      \put(176486,1345){\makebox(0,0)[l]{\strut{}\ft MIPS}}%
      \colorrgb{0.00,0.62,0.45}%%
      \put(176486,2311){\makebox(0,0)[l]{\strut{}\ft MIPS}}%
      \colorrgb{0.58,0.00,0.83}%%
      \put(174216,1342){\makebox(0,0)[r]{\strut{}\ft $\ell^2$}}%
      \colorrgb{0.00,0.62,0.45}%%
      \put(174432,1794){\makebox(0,0)[l]{\strut{}\ft $\ell^2$}}%
      \colorrgb{0.58,0.00,0.83}%%
      \put(7349,1345){\makebox(0,0)[l]{\strut{}\ft MIPS}}%
      \colorrgb{0.00,0.62,0.45}%%
      \put(7349,2311){\makebox(0,0)[l]{\strut{}\ft MIPS}}%
      \colorrgb{0.58,0.00,0.83}%%
      \put(6581,1342){\makebox(0,0)[l]{\strut{}\ft $\ell^2$}}%
      \colorrgb{0.00,0.62,0.45}%%
      \put(6581,1794){\makebox(0,0)[l]{\strut{}\ft $\ell^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6359,140){\makebox(0,0){\strut{}\ft $I_\text{COP}$ (FLOP/COP)}}%
      \csname LTb\endcsname%%
      \put(6359,2899){\makebox(0,0){\strut{}Instruction bandwidth roofline (Ours)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.00bp},height={180.00bp}]{multi_roofline}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sift.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7920.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(960,640){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \csname LTb\endcsname%%
      \put(960,931){\makebox(0,0)[r]{\strut{}\ft $100000$}}%
      \csname LTb\endcsname%%
      \put(960,1223){\makebox(0,0)[r]{\strut{}\ft $200000$}}%
      \csname LTb\endcsname%%
      \put(960,1514){\makebox(0,0)[r]{\strut{}\ft $300000$}}%
      \csname LTb\endcsname%%
      \put(960,1805){\makebox(0,0)[r]{\strut{}\ft $400000$}}%
      \csname LTb\endcsname%%
      \put(960,2096){\makebox(0,0)[r]{\strut{}\ft $500000$}}%
      \csname LTb\endcsname%%
      \put(960,2388){\makebox(0,0)[r]{\strut{}\ft $600000$}}%
      \csname LTb\endcsname%%
      \put(960,2679){\makebox(0,0)[r]{\strut{}\ft $700000$}}%
      \csname LTb\endcsname%%
      \put(1080,440){\makebox(0,0){\strut{}\ft $0.6$}}%
      \csname LTb\endcsname%%
      \put(1890,440){\makebox(0,0){\strut{}\ft $0.65$}}%
      \csname LTb\endcsname%%
      \put(2700,440){\makebox(0,0){\strut{}\ft $0.7$}}%
      \csname LTb\endcsname%%
      \put(3510,440){\makebox(0,0){\strut{}\ft $0.75$}}%
      \csname LTb\endcsname%%
      \put(4320,440){\makebox(0,0){\strut{}\ft $0.8$}}%
      \csname LTb\endcsname%%
      \put(5129,440){\makebox(0,0){\strut{}\ft $0.85$}}%
      \csname LTb\endcsname%%
      \put(5939,440){\makebox(0,0){\strut{}\ft $0.9$}}%
      \csname LTb\endcsname%%
      \put(6749,440){\makebox(0,0){\strut{}\ft $0.95$}}%
      \csname LTb\endcsname%%
      \put(7559,440){\makebox(0,0){\strut{}\ft $1$}}%
      \put(1210,2475){\makebox(0,0)[l]{\strut{}Sift1M}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(170,1659){\rotatebox{-270}{\makebox(0,0){\strut{}\ft QPS}}}%
      \put(4319,140){\makebox(0,0){\strut{}\ft Recall (k=10)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.00bp},height={144.00bp}]{sift}}%
    \gplfronttext
  \end{picture}%
\endgroup

